Entropy-regularized Point-based Value Iteration

Model-based planners for partially observable problems must accommodate both model uncertainty during planning and goal uncertainty during objective inference. However, model-based planners may be brittle under these types of uncertainty because they rely on an exact model and tend to commit to a single optimal behavior. Inspired by results in the model-free setting, we propose an entropy-regularized model-based planner for partially observable problems. Entropy regularization promotes policy robustness for planning and objective inference by encouraging policies to be no more committed to a single action than necessary. We evaluate the robustness and objective inference performance of entropy-regularized policies in three problem domains. Our results show that entropy-regularized policies outperform non-entropy-regularized baselines in terms of higher expected returns under modeling errors and higher accuracy during objective inference.

==> figures/backup.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{backgrounds}
\usetikzlibrary{arrows}
\usetikzlibrary{shapes,shapes.geometric,shapes.misc}

% this style is applied by default to any tikzpicture included via \tikzfig
\tikzstyle{tikzfig}=[baseline=-0.25em,scale=0.5]

% these are dummy properties used by TikZiT, but ignored by LaTex
\pgfkeys{/tikz/tikzit fill/.initial=0}
\pgfkeys{/tikz/tikzit draw/.initial=0}
\pgfkeys{/tikz/tikzit shape/.initial=0}
\pgfkeys{/tikz/tikzit category/.initial=0}

% standard layers used in .tikz files
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}

% style for blank nodes
\tikzstyle{none}=[inner sep=0mm]

% include a .tikz file
\newcommand{\tikzfig}[1]{%
{\tikzstyle{every picture}=[tikzfig]
\IfFileExists{#1.tikz}
  {\input{#1.tikz}}
  {%
    \IfFileExists{./figures/#1.tikz}
      {\input{./figures/#1.tikz}}
      {\tikz[baseline=-0.5em]{\node[draw=red,font=\color{red},fill=red!10!white] {\textit{#1}};}}%
  }}%
}

% the same as \tikzfig, but in a {center} environment
\newcommand{\ctikzfig}[1]{%
\begin{center}\rm
  \tikzfig{#1}
\end{center}}

\tikzstyle{circ}=[fill=white, draw=none, shape=circle, minimum size=1cm, inner sep=0pt, outer sep=0pt]

\tikzstyle{arr}=[->]

% fix strange self-loops, which are PGF/TikZ default
\tikzstyle{every loop}=[]

\begin{document}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [] (pbvi) at (0, 1) {$\textbf{\Large PBVI}$};

		\node [] (erpbvi) at (7, 1) {$\textbf{\Large Entropy-Regularized PBVI}$};
		\node [style=circ] (14) at (0, 0) {$U(b)$};
		\node [style=circ] (15) at (0, -2) {$\text{max}(\cdot)$};
		\node [style=circ] (16) at (-1, -4) {$Q(b', a_1)$};
		\node [style=circ] (18) at (1, -4) {$Q(b', a_{n})$};
		\node [] (20) at (0, -4) {$\cdots$};


            \node [style=circ] (19) at (5, 0) {$Q_{1}(b)$};
            \node [style=circ] (20) at (5, -2) {$\text{LSE}(\cdot)$};
            \node [style=circ] (21) at (9, 0) {$Q_{n}(b)$};
            \node [style=circ] (22) at (9, -2) {$\text{LSE}(\cdot)$};
            \node [style=circ] (23) at (4, -4) {$Q_{1}(b')$};
            \node [style=circ] (24) at (6, -4) {$Q_{n}(b')$};
            \node [style=circ] (25) at (8, -4) {$Q_{1}(b')$};
            \node [style=circ] (26) at (10, -4) {$Q_{n}(b')$};
            

            \node [] (dots) at (7, 0) {$\cdots$};

            \node [] (dots2) at (9, -4) {$\cdots$};
            \node [] (dots3) at (5, -4) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arr] (16) to (15);
		\draw [style=arr] (18) to (15);
		\draw [style=arr] (15) to (14);

            \draw [style=arr] (26) to (22);
            \draw [style=arr] (25) to (22);

            \draw [style=arr] (23) to (20);
            \draw [style=arr] (24) to (20);

            \draw [style=arr] (20) to (19);
            \draw [style=arr] (22) to (21);

  
	\end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> figures/crosswalk_tpr.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{calc,angles,positioning,intersections,quotes,decorations.markings}

\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\usepgfplotslibrary{colormaps}
\pgfplotsset{colormap/viridis}

\pgfmathdeclarefunction{lg10}{1}{%
    \pgfmathparse{ln(#1)/ln(10)}%
}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  colorbar = {true},
  legend pos = {south east},
  ylabel = {True Positive Rate},
  xmin = {0},
  xmax = {1},
  ymax = {1},
  xlabel = {False Positive Rate},
  ymin = {0},
  %point meta min = -2.999999,
  colorbar style={yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$, ylabel=$\lambda$ (temperature)}
]

\addplot+[
  draw = none,
  mark = {*},
  mark options={fill=black},
  only marks, black
] coordinates {
  (2, 2)
  (2, 2)
};
\addlegendentry{{}{PBVI}}

\addplot+[
  draw = none,
  mark = {square*},
  mark options={fill=black},
  only marks, black, fill=black
] coordinates {
  (2, 2)
  (2, 2)
};
\addlegendentry{{}{ERPBVI}}

\addplot+[
  scatter,
  scatter src = explicit,
  mark = {*},
  only marks = {true}
] coordinates {
  (0.44699999999999995, 0.533) [-4.0]
  (0.0, 0.029) [4.0]
  (0.15800000000000003, 0.428) [-2.0]
  (0.0, 0.029) [1.0]
  (0.0, 0.029) [-1.0]
  (0.393, 0.495) [-3.0]
  (0.0, 0.029) [3.0]
  (0.0, 0.029) [0.0]
  (0.0, 0.029) [2.0]
};

\addplot+[
  scatter,
  scatter src = explicit,
  mark = {square*},
  only marks = {true}
] coordinates {
  (0.39, 0.594) [-4.0]
  (0.504, 0.51) [4.0]
  (0.583, 0.918) [-2.0]
  (0.20399999999999996, 0.838) [1.0]
  (0.522, 0.911) [-1.0]
  (0.556, 0.904) [-3.0]
  (0.33699999999999997, 0.805) [3.0]
  (0.40700000000000003, 0.869) [0.0]
  (0.17700000000000005, 0.818) [2.0]
};

%\addlegendentry{{}{ER Q}}

\addplot+[
  mark = {none},
  dashed, black, 
] coordinates {
  (0, 0)
  (1, 1)
};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/erstatedist.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.9598724461306475,0.9923183147134332,0.9981068934505289) rgb(1cm)=(0.9563106765726231,0.9910985559124045,0.9973853038608934) rgb(2cm)=(0.9527328903602096,0.9898690520680634,0.996666220438234) rgb(3cm)=(0.9491390659072884,0.9886297218358925,0.9959496481086513) rgb(4cm)=(0.9455291826627364,0.9873804832608938,0.9952355904775686) rgb(5cm)=(0.9419032211367155,0.9861212537755221,0.9945240497956144) rgb(6cm)=(0.938261162927531,0.984851950197687,0.993815026924136) rgb(7cm)=(0.9346029907490568,0.9835724887288201,0.9931085213003051) rgb(8cm)=(0.9309286884587586,0.982282784952016,0.9924045309018413) rgb(9cm)=(0.9272382410863136,0.9809827538302512,0.9917030522113434) rgb(10cm)=(0.9235316348628526,0.9796723097046772,0.991004080180245) rgb(11cm)=(0.9198088572508324,0.9783513662929947,0.9903076081923851) rgb(12cm)=(0.9160698969745619,0.9770198366879136,0.9896136280271873) rgb(13cm)=(0.9123147440513837,0.9756776333557003,0.9889221298224861) rgb(14cm)=(0.9085433898235447,0.9743246681348131,0.98823310203696) rgb(15cm)=(0.9047558269907628,0.9729608522346321,0.9875465314122019) rgb(16cm)=(0.9009520496435086,0.9715860962342905,0.9868624029344263) rgb(17cm)=(0.8971320532970133,0.9702003100815962,0.9861806997958055) rgb(18cm)=(0.8932958349260478,0.9688034030920726,0.9855014033554498) rgb(19cm)=(0.8894433930004482,0.9673952839480949,0.9848244931000286) rgb(20cm)=(0.8855747275214475,0.9659758606981458,0.9841499466040392) rgb(21cm)=(0.8816898400588179,0.9645450407561859,0.983477739489727) rgb(22cm)=(0.8777887337888365,0.9631027309011418,0.982807845386655) rgb(23cm)=(0.8738714135331107,0.9616488372765238,0.9821402358909329) rgb(24cm)=(0.869937885798274,0.9601832653901686,0.9814748805241101) rgb(25cm)=(0.8659881588165884,0.9587059201141191,0.9808117466917264) rgb(26cm)=(0.8620222425874599,0.9572167056846391,0.9801507996415392) rgb(27cm)=(0.858040148919902,0.955715525702375,0.9794920024214163) rgb(28cm)=(0.854041891475971,0.954202283132661,0.9788353158369062) rgb(29cm)=(0.8500274858152057,0.9526768803059852,0.9781806984084903) rgb(30cm)=(0.8459969494400758,0.9511392189186064,0.9775281063285209) rgb(31cm)=(0.8419503018424922,0.9495892000333387,0.9768774934178331) rgb(32cm)=(0.8378875645514021,0.9480267240805104,0.9762288110820633) rgb(33cm)=(0.8338087611814742,0.946451690859088,0.975582008267656) rgb(34cm)=(0.8297139174829443,0.9448639995379936,0.9749370314175637) rgb(35cm)=(0.8256030613926192,0.9432635486576042,0.974293824426654) rgb(36cm)=(0.8214762230860864,0.9416502361314429,0.9736523285968207) rgb(37cm)=(0.817333435031163,0.9400239592480782,0.9730124825917975) rgb(38cm)=(0.8131747320426111,0.9383846146732259,0.972374222391689) rgb(39cm)=(0.8090001513381664,0.9367320984520692,0.9717374812472143) rgb(40cm)=(0.8048097325958974,0.9350663060117957,0.9711021896336595) rgb(41cm)=(0.8006035180129655,0.9333871321643721,0.9704682752045611) rgb(42cm)=(0.7963815523657847,0.9316944711095487,0.9698356627451025) rgb(43cm)=(0.792143883071658,0.9299882164381136,0.9692042741252395) rgb(44cm)=(0.7878905602519085,0.928268261135401,0.968574028252542) rgb(45cm)=(0.7836216367965588,0.9265344975850573,0.9679448410247774) rgb(46cm)=(0.7793371684306061,0.9247868175730848,0.9673166252822106) rgb(47cm)=(0.7750372137819259,0.9230251122921601,0.966689290759637) rgb(48cm)=(0.7707218344508712,0.9212492723462442,0.9660627440381525) rgb(49cm)=(0.7663910950815942,0.9194591877554915,0.965436888496641) rgb(50cm)=(0.7620450634351679,0.9176547479614698,0.9648116242630066) rgb(51cm)=(0.7576838104645369,0.9158358418326973,0.9641868481651287) rgb(52cm)=(0.7533074103913615,0.9140023576705104,0.9635624536815474) rgb(53cm)=(0.748915940784821,0.9121541832152773,0.9629383308918805) rgb(54cm)=(0.7445094826424122,0.9102912056529556,0.9623143664269665) rgb(55cm)=(0.7400881204728308,0.908413311622025,0.9616904434187311) rgb(56cm)=(0.7356519423809713,0.9065203872207885,0.9610664414497739) rgb(57cm)=(0.731201040155132,0.9046123180150684,0.9604422365026796) rgb(58cm)=(0.7267355093564831,0.902688989046303,0.9598177009090422) rgb(59cm)=(0.7222554494108581,0.9007502848400585,0.9591927032981927) rgb(60cm)=(0.717760963702957,0.898796089414972,0.9585671085456443) rgb(61cm)=(0.7132521596730321,0.8968262862921409,0.957940777721228) rgb(62cm)=(0.7087291489161072,0.8948407585049672,0.9573135680369239) rgb(63cm)=(0.7041920472838555,0.8928393886094819,0.9566853327943784) rgb(64cm)=(0.6996409749891771,0.8908220586951563,0.9560559213320995) rgb(65cm)=(0.6950760567135761,0.8887886503962223,0.9554251789723213) rgb(66cm)=(0.6904974217174298,0.886739044903517,0.9547929469675213) rgb(67cm)=(0.6859052039532371,0.8846731229768716,0.9541590624465991) rgb(68cm)=(0.6812995421819241,0.8825907649580557,0.9535233583606767) rgb(69cm)=(0.6766805800923308,0.8804918507843058,0.9528856634285311) rgb(70cm)=(0.6720484664239583,0.8783762600024524,0.9522458020816357) rgb(71cm)=(0.6674033550930851,0.8762438717836621,0.951603594408796) rgb(72cm)=(0.6627454053223509,0.8740945649388282,0.9509588561003649) rgb(73cm)=(0.6580747817739442,0.8719282179346126,0.9503113983920165) rgb(74cm)=(0.653391654686468,0.8697447089101836,0.9496610280080721) rgb(75cm)=(0.6486962000156303,0.8675439156946537,0.9490075471043392) rgb(76cm)=(0.6439885995788667,0.8653257158252529,0.9483507532104601) rgb(77cm)=(0.6392690412040212,0.863089986566258,0.9476904391717357) rgb(78cm)=(0.6345377188822178,0.8608366049287075,0.94702639309041) rgb(79cm)=(0.6297948329250389,0.8585654476909206,0.9463583982663791) rgb(80cm)=(0.6250405901261706,0.8562763914198624,0.9456862331373065) rgb(81cm)=(0.6202752039276304,0.8539693124933662,0.9450096712181094) rgb(82cm)=(0.6154988945907344,0.8516440871232596,0.944328481039789) rgb(83cm)=(0.610711889371947,0.8493005913794142,0.9436424260875649) rgb(84cm)=(0.6059144227037608,0.8469387012147552,0.9429512647382972) rgb(85cm)=(0.601106736380765,0.8445582924912644,0.9422547501971291) rgb(86cm)=(0.5962890797510634,0.8421592410070069,0.941552630433342) rgb(87cm)=(0.5914617099131898,0.8397414225242246,0.9408446481153611) rgb(88cm)=(0.5866248919187098,0.837304712798527,0.9401305405448751) rgb(89cm)=(0.5817788989806507,0.8348489876092183,0.939410039590027) rgb(90cm)=(0.5769240126879532,0.8323741227908057,0.938682871617619) rgb(91cm)=(0.5720605232261038,0.8298799942657218,0.9379487574242864) rgb(92cm)=(0.567188729604139,0.827366478078313,0.9372074121665843) rgb(93cm)=(0.5623089398881874,0.8248334504301286,0.9364585452899292) rgb(94cm)=(0.5574214714417353,0.8222807877165669,0.9357018604563359) rgb(95cm)=(0.5525266511728079,0.8197083665649142,0.9349370554708822) rgb(96cm)=(0.5476248157882279,0.817116063873837,0.9341638222068399) rgb(97cm)=(0.5427163120551604,0.814503756854372,0.9333818465293995) rgb(98cm)=(0.5378014970700963,0.8118713230724676,0.9325908082179072) rgb(99cm)=(0.5328807385354902,0.8092186404931362,0.9317903808865448) rgb(100cm)=(0.5279544150441919,0.8065455875262674,0.9309802319033641) rgb(101cm)=(0.5230229163718746,0.803852043074166,0.9301600223075916) rgb(102cm)=(0.5180866437776148,0.8011378865808789,0.9293294067251053) rgb(103cm)=(0.5131460103127881,0.798402998083366,0.9284880332819923) rgb(104cm)=(0.5082014411384356,0.7956472582645897,0.9276355435160879) rgb(105cm)=(0.5032533738512363,0.7928705485085842,0.926771572286376) rgb(106cm)=(0.4983022588182254,0.7900727509575846,0.9258957476801506) rgb(107cm)=(0.4933485595203659,0.7872537485712798,0.9250076909178181) rgb(108cm)=(0.48839275290507117,0.7844134251882697,0.9241070162551993) rgb(109cm)=(0.48343532974775943,0.7815516655898112,0.9231933308832246) rgb(110cm)=(0.47847679502248014,0.7786683555659247,0.9222662348248574) rgb(111cm)=(0.4735176682816455,0.7757633819839538,0.9213253208291144) rgb(112cm)=(0.4685584840448553,0.7728366328596675,0.9203701742620326) rgb(113cm)=(0.46359979219675557,0.7698879974309855,0.9194003729943933) rgb(114cm)=(0.45864215839386263,0.7669173662344408,0.9184154872860731) rgb(115cm)=(0.45368616448018545,0.7639246311844559,0.9174150796667988) rgb(116cm)=(0.4487324089114761,0.7609096856555513,0.916398704813153) rgb(117cm)=(0.44378150718783377,0.7578724245675869,0.9153659094215977) rgb(118cm)=(0.43883409229433556,0.7548127444741382,0.9143162320773257) rgb(119cm)=(0.4338908151492963,0.751730543654137,0.9132492031187178) rgb(120cm)=(0.42895234505964125,0.7486257222068752,0.9121643444971546) rgb(121cm)=(0.4240193701828045,0.7454981821505078,0.9110611696319434) rgb(122cm)=(0.41909259799443976,0.7423478275241729,0.9099391832601126) rgb(123cm)=(0.4141727557611033,0.7391745644938653,0.9087978812807714) rgb(124cm)=(0.40926059101692785,0.7359783014621867,0.907636750593772) rgb(125cm)=(0.40435687204317566,0.7327589491821298,0.9064552689323445) rgb(126cm)=(0.39946238834933884,0.7295164208750193,0.9052529046894007) rgb(127cm)=(0.3945779511543214,0.7262506323527778,0.904029116737148) rgb(128cm)=(0.38970439386597466,0.7229615021446534,0.9027833542396644) rgb(129cm)=(0.384842572557084,0.7196489516285821,0.9015150564580601) rgb(130cm)=(0.3799933664355778,0.7163129051673355,0.9002236525477989) rgb(131cm)=(0.37515767830653374,0.712953290249632,0.8989085613477892) rgb(132cm)=(0.37033643502318986,0.7095700376363773,0.8975691911607662) rgb(133cm)=(0.3655305879238609,0.7061630815122169,0.8962049395245154) rgb(134cm)=(0.36074111325130126,0.7027323596425856,0.8948151929734189) rgb(135cm)=(0.35596901255066643,0.6992778135364333,0.8933993267898125) rgb(136cm)=(0.3512153130417842,0.6957993886148311,0.8919567047445829) rgb(137cm)=(0.34648106796100836,0.6922970343856507,0.8904866788264217) rgb(138cm)=(0.34176735686744264,0.688770704624516,0.8889885889591052) rgb(139cm)=(0.3370752859077748,0.6852203575622395,0.8874617627061497) rgb(140cm)=(0.33240598803343224,0.6816459560789506,0.8859055149621363) rgb(141cm)=(0.3277606231631623,0.6780474679051318,0.884319147629971) rgb(142cm)=(0.323140378283542,0.674424865829782,0.8827019492832917) rgb(143cm)=(0.3185464674792341,0.6707781279159213,0.8810531948132129) rgb(144cm)=(0.31398013188419993,0.6671072377236673,0.8793721450585074) rgb(145cm)=(0.30944263954429974,0.663412184541106,0.8776580464183287) rgb(146cm)=(0.3049352851811019,0.6596929636231755,0.8759101304464704) rgb(147cm)=(0.3004593898459371,0.6559495764387995,0.8741276134261363) rgb(148cm)=(0.2960163004525628,0.6521820309264769,0.8723096959241304) rgb(149cm)=(0.2916073891761336,0.6483903417585689,0.8704555623232839) rgb(150cm)=(0.287234052705504,0.6445745306144802,0.8685643803319141) rgb(151cm)=(0.2828977113352822,0.6407346264629581,0.8666353004689916) rgb(152cm)=(0.27859980788359656,0.636870665853704,0.8646674555236445) rgb(153cm)=(0.2743418064210467,0.632982693218497,0.8626599599875463) rgb(154cm)=(0.2701251907960719,0.6290707611820013,0.8606119094586164) rgb(155cm)=(0.2659514629418374,0.625134930882425,0.8585223800144223) rgb(156cm)=(0.2618221409498273,0.6211752723021782,0.8563904275535293) rgb(157cm)=(0.25773875689563264,0.6171918646086464,0.8542150871029616) rgb(158cm)=(0.25370285440305884,0.6131847965051781,0.8519953720898366) rgb(159cm)=(0.24971598593364747,0.6091541665923458,0.8497302735750965) rgb(160cm)=(0.24577970978997393,0.6051000837395115,0.8474187594471637) rgb(161cm)=(0.24189558682294515,0.6010226674666752,0.8450597735732058) rgb(162cm)=(0.23806517683555684,0.5969220483365351,0.8426522349055544) rgb(163cm)=(0.2342900346783952,0.5927983683566352,0.8401950365406878) rgb(164cm)=(0.23057170603561994,0.5886517813914106,0.8376870447280442) rgb(165cm)=(0.22691172290423278,0.5844824535838474,0.8351270978257307) rgb(166cm)=(0.2233115987742032,0.5802905637864096,0.8325140052000849) rgb(167cm)=(0.21977282352250094,0.5760763040007663,0.8298465460658102) rgb(168cm)=(0.21629685804030258,0.5718398798257444,0.8271234682632483) rgb(169cm)=(0.2128851286195761,0.5675815109128078,0.8243434869691546) rgb(170cm)=(0.20953902113288436,0.563301431428205,0.821505283337104) rgb(171cm)=(0.20625987504854254,0.5589998905207697,0.8186075030634735) rgb(172cm)=(0.2030489773321424,0.5546771527941707,0.8156487548746852) rgb(173cm)=(0.19990755629476298,0.5503334987821841,0.8126276089311555) rgb(174cm)=(0.1968367754578813,0.5459692254253425,0.8095425951431666) rgb(175cm)=(0.19383772751479106,0.5415846465470283,0.8063922013935566) rgb(176cm)=(0.19091142847805875,0.5371800933267808,0.8031748716618968) rgb(177cm)=(0.18805881211200798,0.5327559147682659,0.7998890040444983) rgb(178cm)=(0.18528072475809024,0.5283124781589548,0.7965329486642865) rgb(179cm)=(0.18257789744858524,0.5238501684960555,0.7931050229182722) rgb(180cm)=(0.1799499358680572,0.5193693422158686,0.789604272441279) rgb(181cm)=(0.1773949398257464,0.5148702981079069,0.7860307913236826) rgb(182cm)=(0.17491082542060477,0.51035332882476,0.7823847494183211) rgb(183cm)=(0.17249543206733972,0.5058187253331548,0.7786663154985768) rgb(184cm)=(0.17014652665322333,0.5012667770304629,0.774875657483364) rgb(185cm)=(0.16786180815286292,0.49669777185630953,0.7710129426616312) rgb(186cm)=(0.16563891266229333,0.492111996399574,0.7670783379167071) rgb(187cm)=(0.16347541880880445,0.48750973600106323,0.7630720099508197) rgb(188cm)=(0.16136885348881924,0.48289127485212996,0.7589941255101152) rgb(189cm)=(0.15931669788285757,0.4782568960894836,0.7548448516105289) rgb(190cm)=(0.15731639369414338,0.4736068818864488,0.7506243557648463) rgb(191cm)=(0.15536534955595424,0.46894151354090713,0.7463328062113126) rgb(192cm)=(0.15346094755223078,0.4642610715601529,0.7419703721441665) rgb(193cm)=(0.1516005497963212,0.4595658357428795,0.737537223946457) rgb(194cm)=(0.1497815050138668,0.45485608525852467,0.7330335334255542) rgb(195cm)=(0.14800115507793907,0.4501320987241754,0.7284594740517412) rgb(196cm)=(0.14625684144718779,0.4453941542792445,0.723815221200322) rgb(197cm)=(0.1445459114611245,0.44064252965811845,0.7191009523976667) rgb(198cm)=(0.14286572445057227,0.43587750226098076,0.7143168475716655) rgb(199cm)=(0.14121365762551571,0.4310993492230002,0.70946308930706) rgb(200cm)=(0.13958711170722887,0.42630834748209123,0.704539863106168) rgb(201cm)=(0.13798351627624175,0.421504773845426,0.699547357655506) rgb(202cm)=(0.136400334812559,0.41668890505490686,0.6944857650988966) rgb(203cm)=(0.13483506940931492,0.41186101785178336,0.6893552813176353) rgb(204cm)=(0.1332852651457307,0.4070213890406142,0.6841561062183429) rgb(205cm)=(0.1317485141097045,0.40217029555276773,0.6788884440291775) rgb(206cm)=(0.1302224590645459,0.3973080145096689,0.6735525036051172) rgb(207cm)=(0.12870479675833912,0.3924348232859778,0.6681484987430568) rgb(208cm)=(0.12719328087779996,0.3875509995729258,0.6626766485075596) rgb(209cm)=(0.1256857246518218,0.3826568214420032,0.6571371775681097) rgb(210cm)=(0.1241800031124434,0.37775256740922275,0.6515303165488243) rgb(211cm)=(0.122674055023472,0.3728385165001721,0.645856302391632) rgb(212cm)=(0.12116588448876794,0.3679149483160876,0.6401153787340144) rgb(213cm)=(0.11965356225378973,0.36298214310117705,0.6343077963025068) rgb(214cm)=(0.118135226715089,0.35804038181143366,0.628433813323242) rgb(215cm)=(0.11660908465318501,0.35308994618518813,0.6224936959509563) rgb(216cm)=(0.11507341170468657,0.34813111881565456,0.6164877187179901) rgb(217cm)=(0.11352655258956307,0.34316418322573516,0.6104161650049753) rgb(218cm)=(0.11196692110931919,0.3381894239453567,0.6042793275350559) rgb(219cm)=(0.11039299993125362,0.3332071265916227,0.5980775088936865) rgb(220cm)=(0.10880334017329163,0.32821757795207257,0.59181102207626) rgb(221cm)=(0.1071965608028827,0.32322106607135337,0.5854801910660499) rgb(222cm)=(0.10557134786225547,0.31821788034161297,0.5790853514452489) rgb(223cm)=(0.10392645353086397,0.3132083115969393,0.5726268510421704) rgb(224cm)=(0.10226069503431551,0.308192652212177,0.566105050618069) rgb(225cm)=(0.10057295340714792,0.3031711962064542,0.5595203245974263) rgb(226cm)=(0.09886217211483614,0.2981442393517747,0.5528730618460389) rgb(227cm)=(0.09712735553806834,0.2931120792870168,0.5461636665017923) rgb(228cm)=(0.09536756731980514,0.28807501563769555,0.5393925588636495) rgb(229cm)=(0.09358192857274247,0.28303335014183517,0.5325601763451152) rgb(230cm)=(0.09176961594154953,0.27798738678229945,0.5256669744993266) rgb(231cm)=(0.08992985951057542,0.2729374319259088,0.5187134281239263) rgb(232cm)=(0.08806194054352859,0.26788379446965055,0.511700032455076) rgb(233cm)=(0.08616518903663528,0.2628267859942725,0.5046273044614051) rgb(234cm)=(0.0842389810611682,0.25776672092547837,0.4974957842503412) rgb(235cm)=(0.08228273586438292,0.2527039167029111,0.49030603660130584) rgb(236cm)=(0.08029591268988465,0.2476386939570015,0.48305865264263265) rgb(237cm)=(0.07827800726864173,0.24257137669366302,0.4757542516919577) rgb(238cm)=(0.07622854792014541,0.23750229248665128,0.4683934832832984) rgb(239cm)=(0.07414709118864637,0.23243177267722148,0.4609770294082654) rgb(240cm)=(0.07203321692152859,0.227360152580447,0.4535056070039693) rgb(241cm)=(0.06988652267460338,0.22228777169723896,0.4459799707264956) rgb(242cm)=(0.06770661730107405,0.21721497393065808,0.43840091605655906) rgb(243cm)=(0.06549311354550816,0.2121421078045473,0.43076928279354126) rgb(244cm)=(0.06324561941901705,0.20706952668176798,0.4230859590060839) rgb(245cm)=(0.06096372807366051,0.20199758897836334,0.4153518855223839) rgb(246cm)=(0.05864700581896331,0.19692665836869766,0.40756806106223736) rgb(247cm)=(0.05629497782486128,0.19185710397497655,0.3997355481368923) rgb(248cm)=(0.05390711092568983,0.18678930053236933,0.39185547987345665) rgb(249cm)=(0.05148279276692084,0.18172362851807133,0.38392906796017434) rgb(250cm)=(0.04902130630376956,0.17666047422882786,0.3759576119602476) rgb(251cm)=(0.04652179834471041,0.17160022978631376,0.36794251030914754) rgb(252cm)=(0.04398324039784387,0.16654329304288917,0.35988527339921467) rgb(253cm)=(0.04140437947230644,0.16149006735090626,0.3517875392738329) rgb(254cm)=(0.03877591103302971,0.15644096114598163,0.3436510926130204) },
  colorbar,
  xmin = 0.5,
  xmax = 5.5,
  ymin = 0.5,
  ymax = 5.5,
  height = 8cm,
  width =8cm,
  ticks=none,
  xtick={0.5, 1.5, 2.5, 3.5, 4.5},,
  ytick={0.5, 1.5, 2.5, 3.5, 4.5},
  grid=both,
  grid style={line width=.5pt, draw=black},
  major grid style={line width=0.5pt,draw=black}
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.0,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 5,
  mesh/rows = 5
] table[
  meta = data
] {figures/erpbvi_states.dat};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/grid_pareto.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsfonts}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north east},
  ylabel = {$\mathbb{E}\left[ R\right]$},
  xlabel = {$\lambda$},
  xmode = {log}
]

\addplot+[
  mark = {none},
  solid, black, opacity=1.0, mark options={fill=black, opacity=1.0}, thick
] coordinates {
  (0.0001, 0.8735454973079895)
  (0.0001610262027560939, 0.8735454973079895)
  (0.0002592943797404667, 0.8735454973079895)
  (0.00041753189365604, 0.8735454973079895)
  (0.0006723357536499335, 0.8735454973079895)
  (0.001082636733874054, 0.8735454973079895)
  (0.0017433288221999873, 0.8735439984715916)
  (0.0028072162039411755, 0.873325187092961)
  (0.004520353656360245, 0.870787385669981)
  (0.007278953843983154, 0.8609392209892761)
  (0.0117210229753348, 0.8306980328046873)
  (0.018873918221350976, 0.7626347273635422)
  (0.03039195382313198, 0.6460649079408952)
  (0.04893900918477494, 0.4736384109624178)
  (0.07880462815669913, 0.2681641956082662)
  (0.12689610031679222, 0.06376217978953636)
  (0.20433597178569418, -0.0013497755130776738)
  (0.3290344562312668, 0.008827803465652822)
  (0.5298316906283709, -0.16058810870227996)
  (0.8531678524172809, -0.7659641490826927)
  (1.3738237958832629, -0.9484244388838747)
  (2.2122162910704493, -0.9789997898107355)
  (3.562247890262442, -0.9919827772932516)
  (5.736152510448679, -0.9978279920284534)
  (9.236708571873862, -0.9998712716297511)
  (14.87352107293511, -1.0026341984482474)
  (23.95026619987486, -1.000293671635285)
  (38.56620421163472, -0.9999158204182989)
  (62.10169418915616, -0.9997629640560284)
  (100.0, -1.0005347532141975)
};
\addlegendentry{{}{$p_{slip}=0.0$}}

\addplot+[
  mark = {none},
  solid, pastelBlue, opacity=1.0, mark options={fill=pastelBlue, opacity=1.0}, thick
] coordinates {
  (0.0001, 0.09902183404250568)
  (0.0001610262027560939, 0.09927173378128538)
  (0.0002592943797404667, 0.10092187129163065)
  (0.00041753189365604, 0.10276957078753647)
  (0.0006723357536499335, 0.10483070763521962)
  (0.001082636733874054, 0.11004894979761644)
  (0.0017433288221999873, 0.09913925651484932)
  (0.0028072162039411755, 0.10982604415655155)
  (0.004520353656360245, 0.11566694936225479)
  (0.007278953843983154, 0.12041978284876906)
  (0.0117210229753348, 0.13309328788804098)
  (0.018873918221350976, 0.06894868781726347)
  (0.03039195382313198, -0.08742744589277192)
  (0.04893900918477494, -0.2805924167386706)
  (0.07880462815669913, -0.4537141752948542)
  (0.12689610031679222, -0.5783804325439874)
  (0.20433597178569418, -0.6169951785277509)
  (0.3290344562312668, -0.6017209908335589)
  (0.5298316906283709, -0.5895799511965518)
  (0.8531678524172809, -0.8576040654434048)
  (1.3738237958832629, -0.9631848471869467)
  (2.2122162910704493, -0.9859279043283663)
  (3.562247890262442, -0.9943642812561324)
  (5.736152510448679, -0.9980930796748723)
  (9.236708571873862, -0.9991426939525507)
  (14.87352107293511, -1.0010907056669918)
  (23.95026619987486, -0.9989963271134804)
  (38.56620421163472, -0.9997996825513524)
  (62.10169418915616, -0.9999586415589998)
  (100.0, -1.0001532857284365)
};
\addlegendentry{{}{$p_{slip}=0.1$}}

\addplot+[
  mark = {none},
  solid, pastelGreen, opacity=1.0, mark options={fill=pastelGreen, opacity=1.0}, thick
] coordinates {
  (0.0001, -0.6890495329260404)
  (0.0001610262027560939, -0.6915306348317789)
  (0.0002592943797404667, -0.6941122521648101)
  (0.00041753189365604, -0.6955027797985205)
  (0.0006723357536499335, -0.6953689140319942)
  (0.001082636733874054, -0.6819684641968008)
  (0.0017433288221999873, -0.6787757984611821)
  (0.0028072162039411755, -0.6599952249549629)
  (0.004520353656360245, -0.6590536455252797)
  (0.007278953843983154, -0.6394479288920365)
  (0.0117210229753348, -0.6035953535983679)
  (0.018873918221350976, -0.6047432250205409)
  (0.03039195382313198, -0.6663088216931262)
  (0.04893900918477494, -0.7520619603151627)
  (0.07880462815669913, -0.8184873832181847)
  (0.12689610031679222, -0.8627838527666442)
  (0.20433597178569418, -0.8759364227205404)
  (0.3290344562312668, -0.8675496886651493)
  (0.5298316906283709, -0.8440546629964648)
  (0.8531678524172809, -0.9293835093839679)
  (1.3738237958832629, -0.9783199049442491)
  (2.2122162910704493, -0.9899429356436472)
  (3.562247890262442, -0.9943129017499348)
  (5.736152510448679, -0.9970666816321891)
  (9.236708571873862, -0.9984342580454574)
  (14.87352107293511, -1.0008725498898978)
  (23.95026619987486, -0.9982118414641142)
  (38.56620421163472, -0.9987635774867019)
  (62.10169418915616, -0.9986323202085627)
  (100.0, -0.9983973722590135)
};
\addlegendentry{{}{$p_{slip}=0.3$}}

\addplot+[
  mark = {none},
  solid, pastelRed, opacity=1.0, mark options={fill=pastelRed, opacity=1.0}, thick
] coordinates {
  (0.0001, -0.9369129090126034)
  (0.0001610262027560939, -0.940874381114548)
  (0.0002592943797404667, -0.9398692955677618)
  (0.00041753189365604, -0.9371666964806988)
  (0.0006723357536499335, -0.94073205411445)
  (0.001082636733874054, -0.9389089735701155)
  (0.0017433288221999873, -0.9340898180477621)
  (0.0028072162039411755, -0.9277215814363261)
  (0.004520353656360245, -0.925398134955251)
  (0.007278953843983154, -0.9148976183106232)
  (0.0117210229753348, -0.8941966309502785)
  (0.018873918221350976, -0.8792245806871333)
  (0.03039195382313198, -0.8838433361036148)
  (0.04893900918477494, -0.9033816294694801)
  (0.07880462815669913, -0.9238644046670565)
  (0.12689610031679222, -0.934394083280651)
  (0.20433597178569418, -0.9383346119413586)
  (0.3290344562312668, -0.9340176615683493)
  (0.5298316906283709, -0.9316420440876633)
  (0.8531678524172809, -0.9626880867233115)
  (1.3738237958832629, -0.9846128547088736)
  (2.2122162910704493, -0.9897567875285705)
  (3.562247890262442, -0.9928410299233724)
  (5.736152510448679, -0.9952803189766446)
  (9.236708571873862, -0.9970088740829713)
  (14.87352107293511, -0.9980011685275646)
  (23.95026619987486, -0.9931667169268894)
  (38.56620421163472, -0.9926133848868718)
  (62.10169418915616, -0.9936207643929128)
  (100.0, -0.9921752659208505)
};
\addlegendentry{{}{$p_{slip}=0.5$}}

\addplot+[
  dashed, no marks, black, opacity=1.0
] coordinates {
  (0.0001, 0.8735454973079895)
  (100.0, 0.8735454973079895)
};

\addplot+[
  dashed, no marks, pastelBlue, opacity=1.0
] coordinates {
  (0.0001, 0.1022738967440203)
  (100.0, 0.1022738967440203)
};

\addplot+[
  dashed, no marks, pastelGreen, opacity=1.0
] coordinates {
  (0.0001, -0.6916071306710612)
  (100.0, -0.6916071306710612)
};

\addplot+[
  dashed, no marks, pastelRed, opacity=1.0
] coordinates {
  (0.0001, -0.9382469867947751)
  (100.0, -0.9382469867947751)
};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/gridworld_inference_tpr_fpr.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{calc,angles,positioning,intersections,quotes,decorations.markings}

\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\usepgfplotslibrary{colormaps}
\pgfplotsset{colormap/viridis}

\pgfmathdeclarefunction{lg10}{1}{%
    \pgfmathparse{ln(#1)/ln(10)}%
}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  colorbar = {true},
  legend pos = {south east},
  ylabel = {True Positive Rate},
  xmin = {0},
  xmax = {1},
  ymax = {1},
  xlabel = {False Positive Rate},
  ymin = {0},
  %point meta min = -2.999999,
  colorbar style={yticklabel=$10^{\pgfmathparse{\tick}\pgfmathprintnumber\pgfmathresult}$, ylabel=$\lambda$ (temperature)}
]

\addplot+[
  draw = none,
  mark = {*},
  mark options={fill=black},
  only marks, black
] coordinates {
  (2, 2)
  (2, 2)
};
\addlegendentry{{}{PBVI}}

\addplot+[
  draw = none,
  mark = {square*},
  mark options={fill=black},
  only marks, black, fill=black
] coordinates {
  (2, 2)
  (2, 2)
};
\addlegendentry{{}{ERPBVI}}

\addplot+[
  scatter,
  scatter src = explicit,
  only marks = {true},
  mark = {*},
] coordinates {
  (0.43400000000000005, 0.548) [-2.0]
  (0.42600000000000005, 0.569) [-1.7894736842105263]
  (0.41700000000000004, 0.545) [-1.5789473684210527]
  (0.44299999999999995, 0.592) [-1.368421052631579]
  (0.44199999999999995, 0.559) [-1.1578947368421053]
  (0.44099999999999995, 0.561) [-0.9473684210526315]
  (0.43999999999999995, 0.544) [-0.7368421052631579]
  (0.42800000000000005, 0.572) [-0.5263157894736842]
  (0.44699999999999995, 0.584) [-0.3157894736842105]
  (0.44599999999999995, 0.546) [-0.10526315789473684]
  (0.47, 0.563) [0.10526315789473681]
  (0.47, 0.565) [0.3157894736842105]
  (0.507, 0.55) [0.5263157894736842]
  (0.509, 0.564) [0.7368421052631579]
  (0.491, 0.572) [0.9473684210526315]
  (0.515, 0.513) [1.1578947368421053]
  (0.478, 0.52) [1.368421052631579]
  (0.517, 0.505) [1.5789473684210527]
  (0.52, 0.504) [1.7894736842105263]
  (0.491, 0.474) [2.0]
};
%\addlegendentry{{}{Normal Q}}

\addplot+[
  scatter,
  scatter src = explicit,
  only marks = {true},
  mark={square*}
] coordinates {
  (0.43799999999999994, 0.835) [-2.0]
  (0.28900000000000003, 0.791) [-1.7894736842105263]
  (0.239, 0.641) [-1.5789473684210527]
  (0.259, 0.656) [-1.368421052631579]
  (0.346, 0.699) [-1.1578947368421053]
  (0.33999999999999997, 0.664) [-0.9473684210526315]
  (0.33299999999999996, 0.658) [-0.7368421052631579]
  (0.31200000000000006, 0.631) [-0.5263157894736842]
  (0.344, 0.655) [-0.3157894736842105]
  (0.345, 0.677) [-0.10526315789473684]
  (0.371, 0.688) [0.10526315789473681]
  (0.362, 0.681) [0.3157894736842105]
  (0.363, 0.693) [0.5263157894736842]
  (0.43799999999999994, 0.689) [0.7368421052631579]
  (0.45999999999999996, 0.711) [0.9473684210526315]
  (0.394, 0.651) [1.1578947368421053]
  (0.43300000000000005, 0.593) [1.368421052631579]
  (0.469, 0.521) [1.5789473684210527]
  (0.46399999999999997, 0.49) [1.7894736842105263]
  (0.504, 0.502) [2.0]
};
%\addlegendentry{{}{ER Q}}

\addplot+[
  mark = {none},
  dashed, black, 
] coordinates {
  (0, 0)
  (1, 1)
};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/pbvistatedist.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}
\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  enlargelimits = false,
  axis on top,
  colormap={mycolormap}{ rgb(0cm)=(0.9598724461306475,0.9923183147134332,0.9981068934505289) rgb(1cm)=(0.9563106765726231,0.9910985559124045,0.9973853038608934) rgb(2cm)=(0.9527328903602096,0.9898690520680634,0.996666220438234) rgb(3cm)=(0.9491390659072884,0.9886297218358925,0.9959496481086513) rgb(4cm)=(0.9455291826627364,0.9873804832608938,0.9952355904775686) rgb(5cm)=(0.9419032211367155,0.9861212537755221,0.9945240497956144) rgb(6cm)=(0.938261162927531,0.984851950197687,0.993815026924136) rgb(7cm)=(0.9346029907490568,0.9835724887288201,0.9931085213003051) rgb(8cm)=(0.9309286884587586,0.982282784952016,0.9924045309018413) rgb(9cm)=(0.9272382410863136,0.9809827538302512,0.9917030522113434) rgb(10cm)=(0.9235316348628526,0.9796723097046772,0.991004080180245) rgb(11cm)=(0.9198088572508324,0.9783513662929947,0.9903076081923851) rgb(12cm)=(0.9160698969745619,0.9770198366879136,0.9896136280271873) rgb(13cm)=(0.9123147440513837,0.9756776333557003,0.9889221298224861) rgb(14cm)=(0.9085433898235447,0.9743246681348131,0.98823310203696) rgb(15cm)=(0.9047558269907628,0.9729608522346321,0.9875465314122019) rgb(16cm)=(0.9009520496435086,0.9715860962342905,0.9868624029344263) rgb(17cm)=(0.8971320532970133,0.9702003100815962,0.9861806997958055) rgb(18cm)=(0.8932958349260478,0.9688034030920726,0.9855014033554498) rgb(19cm)=(0.8894433930004482,0.9673952839480949,0.9848244931000286) rgb(20cm)=(0.8855747275214475,0.9659758606981458,0.9841499466040392) rgb(21cm)=(0.8816898400588179,0.9645450407561859,0.983477739489727) rgb(22cm)=(0.8777887337888365,0.9631027309011418,0.982807845386655) rgb(23cm)=(0.8738714135331107,0.9616488372765238,0.9821402358909329) rgb(24cm)=(0.869937885798274,0.9601832653901686,0.9814748805241101) rgb(25cm)=(0.8659881588165884,0.9587059201141191,0.9808117466917264) rgb(26cm)=(0.8620222425874599,0.9572167056846391,0.9801507996415392) rgb(27cm)=(0.858040148919902,0.955715525702375,0.9794920024214163) rgb(28cm)=(0.854041891475971,0.954202283132661,0.9788353158369062) rgb(29cm)=(0.8500274858152057,0.9526768803059852,0.9781806984084903) rgb(30cm)=(0.8459969494400758,0.9511392189186064,0.9775281063285209) rgb(31cm)=(0.8419503018424922,0.9495892000333387,0.9768774934178331) rgb(32cm)=(0.8378875645514021,0.9480267240805104,0.9762288110820633) rgb(33cm)=(0.8338087611814742,0.946451690859088,0.975582008267656) rgb(34cm)=(0.8297139174829443,0.9448639995379936,0.9749370314175637) rgb(35cm)=(0.8256030613926192,0.9432635486576042,0.974293824426654) rgb(36cm)=(0.8214762230860864,0.9416502361314429,0.9736523285968207) rgb(37cm)=(0.817333435031163,0.9400239592480782,0.9730124825917975) rgb(38cm)=(0.8131747320426111,0.9383846146732259,0.972374222391689) rgb(39cm)=(0.8090001513381664,0.9367320984520692,0.9717374812472143) rgb(40cm)=(0.8048097325958974,0.9350663060117957,0.9711021896336595) rgb(41cm)=(0.8006035180129655,0.9333871321643721,0.9704682752045611) rgb(42cm)=(0.7963815523657847,0.9316944711095487,0.9698356627451025) rgb(43cm)=(0.792143883071658,0.9299882164381136,0.9692042741252395) rgb(44cm)=(0.7878905602519085,0.928268261135401,0.968574028252542) rgb(45cm)=(0.7836216367965588,0.9265344975850573,0.9679448410247774) rgb(46cm)=(0.7793371684306061,0.9247868175730848,0.9673166252822106) rgb(47cm)=(0.7750372137819259,0.9230251122921601,0.966689290759637) rgb(48cm)=(0.7707218344508712,0.9212492723462442,0.9660627440381525) rgb(49cm)=(0.7663910950815942,0.9194591877554915,0.965436888496641) rgb(50cm)=(0.7620450634351679,0.9176547479614698,0.9648116242630066) rgb(51cm)=(0.7576838104645369,0.9158358418326973,0.9641868481651287) rgb(52cm)=(0.7533074103913615,0.9140023576705104,0.9635624536815474) rgb(53cm)=(0.748915940784821,0.9121541832152773,0.9629383308918805) rgb(54cm)=(0.7445094826424122,0.9102912056529556,0.9623143664269665) rgb(55cm)=(0.7400881204728308,0.908413311622025,0.9616904434187311) rgb(56cm)=(0.7356519423809713,0.9065203872207885,0.9610664414497739) rgb(57cm)=(0.731201040155132,0.9046123180150684,0.9604422365026796) rgb(58cm)=(0.7267355093564831,0.902688989046303,0.9598177009090422) rgb(59cm)=(0.7222554494108581,0.9007502848400585,0.9591927032981927) rgb(60cm)=(0.717760963702957,0.898796089414972,0.9585671085456443) rgb(61cm)=(0.7132521596730321,0.8968262862921409,0.957940777721228) rgb(62cm)=(0.7087291489161072,0.8948407585049672,0.9573135680369239) rgb(63cm)=(0.7041920472838555,0.8928393886094819,0.9566853327943784) rgb(64cm)=(0.6996409749891771,0.8908220586951563,0.9560559213320995) rgb(65cm)=(0.6950760567135761,0.8887886503962223,0.9554251789723213) rgb(66cm)=(0.6904974217174298,0.886739044903517,0.9547929469675213) rgb(67cm)=(0.6859052039532371,0.8846731229768716,0.9541590624465991) rgb(68cm)=(0.6812995421819241,0.8825907649580557,0.9535233583606767) rgb(69cm)=(0.6766805800923308,0.8804918507843058,0.9528856634285311) rgb(70cm)=(0.6720484664239583,0.8783762600024524,0.9522458020816357) rgb(71cm)=(0.6674033550930851,0.8762438717836621,0.951603594408796) rgb(72cm)=(0.6627454053223509,0.8740945649388282,0.9509588561003649) rgb(73cm)=(0.6580747817739442,0.8719282179346126,0.9503113983920165) rgb(74cm)=(0.653391654686468,0.8697447089101836,0.9496610280080721) rgb(75cm)=(0.6486962000156303,0.8675439156946537,0.9490075471043392) rgb(76cm)=(0.6439885995788667,0.8653257158252529,0.9483507532104601) rgb(77cm)=(0.6392690412040212,0.863089986566258,0.9476904391717357) rgb(78cm)=(0.6345377188822178,0.8608366049287075,0.94702639309041) rgb(79cm)=(0.6297948329250389,0.8585654476909206,0.9463583982663791) rgb(80cm)=(0.6250405901261706,0.8562763914198624,0.9456862331373065) rgb(81cm)=(0.6202752039276304,0.8539693124933662,0.9450096712181094) rgb(82cm)=(0.6154988945907344,0.8516440871232596,0.944328481039789) rgb(83cm)=(0.610711889371947,0.8493005913794142,0.9436424260875649) rgb(84cm)=(0.6059144227037608,0.8469387012147552,0.9429512647382972) rgb(85cm)=(0.601106736380765,0.8445582924912644,0.9422547501971291) rgb(86cm)=(0.5962890797510634,0.8421592410070069,0.941552630433342) rgb(87cm)=(0.5914617099131898,0.8397414225242246,0.9408446481153611) rgb(88cm)=(0.5866248919187098,0.837304712798527,0.9401305405448751) rgb(89cm)=(0.5817788989806507,0.8348489876092183,0.939410039590027) rgb(90cm)=(0.5769240126879532,0.8323741227908057,0.938682871617619) rgb(91cm)=(0.5720605232261038,0.8298799942657218,0.9379487574242864) rgb(92cm)=(0.567188729604139,0.827366478078313,0.9372074121665843) rgb(93cm)=(0.5623089398881874,0.8248334504301286,0.9364585452899292) rgb(94cm)=(0.5574214714417353,0.8222807877165669,0.9357018604563359) rgb(95cm)=(0.5525266511728079,0.8197083665649142,0.9349370554708822) rgb(96cm)=(0.5476248157882279,0.817116063873837,0.9341638222068399) rgb(97cm)=(0.5427163120551604,0.814503756854372,0.9333818465293995) rgb(98cm)=(0.5378014970700963,0.8118713230724676,0.9325908082179072) rgb(99cm)=(0.5328807385354902,0.8092186404931362,0.9317903808865448) rgb(100cm)=(0.5279544150441919,0.8065455875262674,0.9309802319033641) rgb(101cm)=(0.5230229163718746,0.803852043074166,0.9301600223075916) rgb(102cm)=(0.5180866437776148,0.8011378865808789,0.9293294067251053) rgb(103cm)=(0.5131460103127881,0.798402998083366,0.9284880332819923) rgb(104cm)=(0.5082014411384356,0.7956472582645897,0.9276355435160879) rgb(105cm)=(0.5032533738512363,0.7928705485085842,0.926771572286376) rgb(106cm)=(0.4983022588182254,0.7900727509575846,0.9258957476801506) rgb(107cm)=(0.4933485595203659,0.7872537485712798,0.9250076909178181) rgb(108cm)=(0.48839275290507117,0.7844134251882697,0.9241070162551993) rgb(109cm)=(0.48343532974775943,0.7815516655898112,0.9231933308832246) rgb(110cm)=(0.47847679502248014,0.7786683555659247,0.9222662348248574) rgb(111cm)=(0.4735176682816455,0.7757633819839538,0.9213253208291144) rgb(112cm)=(0.4685584840448553,0.7728366328596675,0.9203701742620326) rgb(113cm)=(0.46359979219675557,0.7698879974309855,0.9194003729943933) rgb(114cm)=(0.45864215839386263,0.7669173662344408,0.9184154872860731) rgb(115cm)=(0.45368616448018545,0.7639246311844559,0.9174150796667988) rgb(116cm)=(0.4487324089114761,0.7609096856555513,0.916398704813153) rgb(117cm)=(0.44378150718783377,0.7578724245675869,0.9153659094215977) rgb(118cm)=(0.43883409229433556,0.7548127444741382,0.9143162320773257) rgb(119cm)=(0.4338908151492963,0.751730543654137,0.9132492031187178) rgb(120cm)=(0.42895234505964125,0.7486257222068752,0.9121643444971546) rgb(121cm)=(0.4240193701828045,0.7454981821505078,0.9110611696319434) rgb(122cm)=(0.41909259799443976,0.7423478275241729,0.9099391832601126) rgb(123cm)=(0.4141727557611033,0.7391745644938653,0.9087978812807714) rgb(124cm)=(0.40926059101692785,0.7359783014621867,0.907636750593772) rgb(125cm)=(0.40435687204317566,0.7327589491821298,0.9064552689323445) rgb(126cm)=(0.39946238834933884,0.7295164208750193,0.9052529046894007) rgb(127cm)=(0.3945779511543214,0.7262506323527778,0.904029116737148) rgb(128cm)=(0.38970439386597466,0.7229615021446534,0.9027833542396644) rgb(129cm)=(0.384842572557084,0.7196489516285821,0.9015150564580601) rgb(130cm)=(0.3799933664355778,0.7163129051673355,0.9002236525477989) rgb(131cm)=(0.37515767830653374,0.712953290249632,0.8989085613477892) rgb(132cm)=(0.37033643502318986,0.7095700376363773,0.8975691911607662) rgb(133cm)=(0.3655305879238609,0.7061630815122169,0.8962049395245154) rgb(134cm)=(0.36074111325130126,0.7027323596425856,0.8948151929734189) rgb(135cm)=(0.35596901255066643,0.6992778135364333,0.8933993267898125) rgb(136cm)=(0.3512153130417842,0.6957993886148311,0.8919567047445829) rgb(137cm)=(0.34648106796100836,0.6922970343856507,0.8904866788264217) rgb(138cm)=(0.34176735686744264,0.688770704624516,0.8889885889591052) rgb(139cm)=(0.3370752859077748,0.6852203575622395,0.8874617627061497) rgb(140cm)=(0.33240598803343224,0.6816459560789506,0.8859055149621363) rgb(141cm)=(0.3277606231631623,0.6780474679051318,0.884319147629971) rgb(142cm)=(0.323140378283542,0.674424865829782,0.8827019492832917) rgb(143cm)=(0.3185464674792341,0.6707781279159213,0.8810531948132129) rgb(144cm)=(0.31398013188419993,0.6671072377236673,0.8793721450585074) rgb(145cm)=(0.30944263954429974,0.663412184541106,0.8776580464183287) rgb(146cm)=(0.3049352851811019,0.6596929636231755,0.8759101304464704) rgb(147cm)=(0.3004593898459371,0.6559495764387995,0.8741276134261363) rgb(148cm)=(0.2960163004525628,0.6521820309264769,0.8723096959241304) rgb(149cm)=(0.2916073891761336,0.6483903417585689,0.8704555623232839) rgb(150cm)=(0.287234052705504,0.6445745306144802,0.8685643803319141) rgb(151cm)=(0.2828977113352822,0.6407346264629581,0.8666353004689916) rgb(152cm)=(0.27859980788359656,0.636870665853704,0.8646674555236445) rgb(153cm)=(0.2743418064210467,0.632982693218497,0.8626599599875463) rgb(154cm)=(0.2701251907960719,0.6290707611820013,0.8606119094586164) rgb(155cm)=(0.2659514629418374,0.625134930882425,0.8585223800144223) rgb(156cm)=(0.2618221409498273,0.6211752723021782,0.8563904275535293) rgb(157cm)=(0.25773875689563264,0.6171918646086464,0.8542150871029616) rgb(158cm)=(0.25370285440305884,0.6131847965051781,0.8519953720898366) rgb(159cm)=(0.24971598593364747,0.6091541665923458,0.8497302735750965) rgb(160cm)=(0.24577970978997393,0.6051000837395115,0.8474187594471637) rgb(161cm)=(0.24189558682294515,0.6010226674666752,0.8450597735732058) rgb(162cm)=(0.23806517683555684,0.5969220483365351,0.8426522349055544) rgb(163cm)=(0.2342900346783952,0.5927983683566352,0.8401950365406878) rgb(164cm)=(0.23057170603561994,0.5886517813914106,0.8376870447280442) rgb(165cm)=(0.22691172290423278,0.5844824535838474,0.8351270978257307) rgb(166cm)=(0.2233115987742032,0.5802905637864096,0.8325140052000849) rgb(167cm)=(0.21977282352250094,0.5760763040007663,0.8298465460658102) rgb(168cm)=(0.21629685804030258,0.5718398798257444,0.8271234682632483) rgb(169cm)=(0.2128851286195761,0.5675815109128078,0.8243434869691546) rgb(170cm)=(0.20953902113288436,0.563301431428205,0.821505283337104) rgb(171cm)=(0.20625987504854254,0.5589998905207697,0.8186075030634735) rgb(172cm)=(0.2030489773321424,0.5546771527941707,0.8156487548746852) rgb(173cm)=(0.19990755629476298,0.5503334987821841,0.8126276089311555) rgb(174cm)=(0.1968367754578813,0.5459692254253425,0.8095425951431666) rgb(175cm)=(0.19383772751479106,0.5415846465470283,0.8063922013935566) rgb(176cm)=(0.19091142847805875,0.5371800933267808,0.8031748716618968) rgb(177cm)=(0.18805881211200798,0.5327559147682659,0.7998890040444983) rgb(178cm)=(0.18528072475809024,0.5283124781589548,0.7965329486642865) rgb(179cm)=(0.18257789744858524,0.5238501684960555,0.7931050229182722) rgb(180cm)=(0.1799499358680572,0.5193693422158686,0.789604272441279) rgb(181cm)=(0.1773949398257464,0.5148702981079069,0.7860307913236826) rgb(182cm)=(0.17491082542060477,0.51035332882476,0.7823847494183211) rgb(183cm)=(0.17249543206733972,0.5058187253331548,0.7786663154985768) rgb(184cm)=(0.17014652665322333,0.5012667770304629,0.774875657483364) rgb(185cm)=(0.16786180815286292,0.49669777185630953,0.7710129426616312) rgb(186cm)=(0.16563891266229333,0.492111996399574,0.7670783379167071) rgb(187cm)=(0.16347541880880445,0.48750973600106323,0.7630720099508197) rgb(188cm)=(0.16136885348881924,0.48289127485212996,0.7589941255101152) rgb(189cm)=(0.15931669788285757,0.4782568960894836,0.7548448516105289) rgb(190cm)=(0.15731639369414338,0.4736068818864488,0.7506243557648463) rgb(191cm)=(0.15536534955595424,0.46894151354090713,0.7463328062113126) rgb(192cm)=(0.15346094755223078,0.4642610715601529,0.7419703721441665) rgb(193cm)=(0.1516005497963212,0.4595658357428795,0.737537223946457) rgb(194cm)=(0.1497815050138668,0.45485608525852467,0.7330335334255542) rgb(195cm)=(0.14800115507793907,0.4501320987241754,0.7284594740517412) rgb(196cm)=(0.14625684144718779,0.4453941542792445,0.723815221200322) rgb(197cm)=(0.1445459114611245,0.44064252965811845,0.7191009523976667) rgb(198cm)=(0.14286572445057227,0.43587750226098076,0.7143168475716655) rgb(199cm)=(0.14121365762551571,0.4310993492230002,0.70946308930706) rgb(200cm)=(0.13958711170722887,0.42630834748209123,0.704539863106168) rgb(201cm)=(0.13798351627624175,0.421504773845426,0.699547357655506) rgb(202cm)=(0.136400334812559,0.41668890505490686,0.6944857650988966) rgb(203cm)=(0.13483506940931492,0.41186101785178336,0.6893552813176353) rgb(204cm)=(0.1332852651457307,0.4070213890406142,0.6841561062183429) rgb(205cm)=(0.1317485141097045,0.40217029555276773,0.6788884440291775) rgb(206cm)=(0.1302224590645459,0.3973080145096689,0.6735525036051172) rgb(207cm)=(0.12870479675833912,0.3924348232859778,0.6681484987430568) rgb(208cm)=(0.12719328087779996,0.3875509995729258,0.6626766485075596) rgb(209cm)=(0.1256857246518218,0.3826568214420032,0.6571371775681097) rgb(210cm)=(0.1241800031124434,0.37775256740922275,0.6515303165488243) rgb(211cm)=(0.122674055023472,0.3728385165001721,0.645856302391632) rgb(212cm)=(0.12116588448876794,0.3679149483160876,0.6401153787340144) rgb(213cm)=(0.11965356225378973,0.36298214310117705,0.6343077963025068) rgb(214cm)=(0.118135226715089,0.35804038181143366,0.628433813323242) rgb(215cm)=(0.11660908465318501,0.35308994618518813,0.6224936959509563) rgb(216cm)=(0.11507341170468657,0.34813111881565456,0.6164877187179901) rgb(217cm)=(0.11352655258956307,0.34316418322573516,0.6104161650049753) rgb(218cm)=(0.11196692110931919,0.3381894239453567,0.6042793275350559) rgb(219cm)=(0.11039299993125362,0.3332071265916227,0.5980775088936865) rgb(220cm)=(0.10880334017329163,0.32821757795207257,0.59181102207626) rgb(221cm)=(0.1071965608028827,0.32322106607135337,0.5854801910660499) rgb(222cm)=(0.10557134786225547,0.31821788034161297,0.5790853514452489) rgb(223cm)=(0.10392645353086397,0.3132083115969393,0.5726268510421704) rgb(224cm)=(0.10226069503431551,0.308192652212177,0.566105050618069) rgb(225cm)=(0.10057295340714792,0.3031711962064542,0.5595203245974263) rgb(226cm)=(0.09886217211483614,0.2981442393517747,0.5528730618460389) rgb(227cm)=(0.09712735553806834,0.2931120792870168,0.5461636665017923) rgb(228cm)=(0.09536756731980514,0.28807501563769555,0.5393925588636495) rgb(229cm)=(0.09358192857274247,0.28303335014183517,0.5325601763451152) rgb(230cm)=(0.09176961594154953,0.27798738678229945,0.5256669744993266) rgb(231cm)=(0.08992985951057542,0.2729374319259088,0.5187134281239263) rgb(232cm)=(0.08806194054352859,0.26788379446965055,0.511700032455076) rgb(233cm)=(0.08616518903663528,0.2628267859942725,0.5046273044614051) rgb(234cm)=(0.0842389810611682,0.25776672092547837,0.4974957842503412) rgb(235cm)=(0.08228273586438292,0.2527039167029111,0.49030603660130584) rgb(236cm)=(0.08029591268988465,0.2476386939570015,0.48305865264263265) rgb(237cm)=(0.07827800726864173,0.24257137669366302,0.4757542516919577) rgb(238cm)=(0.07622854792014541,0.23750229248665128,0.4683934832832984) rgb(239cm)=(0.07414709118864637,0.23243177267722148,0.4609770294082654) rgb(240cm)=(0.07203321692152859,0.227360152580447,0.4535056070039693) rgb(241cm)=(0.06988652267460338,0.22228777169723896,0.4459799707264956) rgb(242cm)=(0.06770661730107405,0.21721497393065808,0.43840091605655906) rgb(243cm)=(0.06549311354550816,0.2121421078045473,0.43076928279354126) rgb(244cm)=(0.06324561941901705,0.20706952668176798,0.4230859590060839) rgb(245cm)=(0.06096372807366051,0.20199758897836334,0.4153518855223839) rgb(246cm)=(0.05864700581896331,0.19692665836869766,0.40756806106223736) rgb(247cm)=(0.05629497782486128,0.19185710397497655,0.3997355481368923) rgb(248cm)=(0.05390711092568983,0.18678930053236933,0.39185547987345665) rgb(249cm)=(0.05148279276692084,0.18172362851807133,0.38392906796017434) rgb(250cm)=(0.04902130630376956,0.17666047422882786,0.3759576119602476) rgb(251cm)=(0.04652179834471041,0.17160022978631376,0.36794251030914754) rgb(252cm)=(0.04398324039784387,0.16654329304288917,0.35988527339921467) rgb(253cm)=(0.04140437947230644,0.16149006735090626,0.3517875392738329) rgb(254cm)=(0.03877591103302971,0.15644096114598163,0.3436510926130204) },
  colorbar,
  xmin = 0.5,
  xmax = 5.5,
  ymin = 0.5,
  ymax = 5.5,
  height = 8cm,
  width =8cm,
  ticks=none,
  xtick={0.5, 1.5, 2.5, 3.5, 4.5},,
  ytick={0.5, 1.5, 2.5, 3.5, 4.5},
  grid=both,
  grid style={line width=.5pt, draw=black},
  major grid style={line width=0.5pt,draw=black}
]

\addplot[
  point meta min = 0.0,
  point meta max = 1.00,
  point meta = explicit,
  matrix plot*,
  mesh/cols = 5,
  mesh/rows = 5
] table[
  meta = data
] {figures/pbvi_states.dat};

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/tiger_pareto.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.75cm, group size=3 by 1}]

\nextgroupplot [
  legend pos = {south west},
  ylabel = {V},
  xlabel = {$\lambda$},
  xmode = {log}
]

\addplot+[
  mark = {none},
  solid, pastelRed, opacity=1.0, mark options={fill=pastelRed, opacity=1.0}
] coordinates {
  (0.010000000000000002, -46.28866047197357)
  (0.01373823795883263, -46.21861577430985)
  (0.018873918221350976, -45.38953178496136)
  (0.02592943797404667, -45.29432364594034)
  (0.035622478902624426, -45.448113132835836)
  (0.04893900918477494, -45.73304201044768)
  (0.06723357536499339, -45.93177077980903)
  (0.09236708571873861, -47.00133720000331)
  (0.12689610031679222, -44.77964335187929)
  (0.17433288221999882, -45.91477209065198)
  (0.23950266199874853, -43.14753878718545)
  (0.3290344562312668, -41.81832846131606)
  (0.4520353656360243, -38.7025959815478)
  (0.6210169418915615, -36.73740745591528)
  (0.8531678524172809, -36.07638336200337)
  (1.1721022975334803, -33.93143234969438)
  (1.6102620275609394, -34.06921723069654)
  (2.2122162910704493, -34.139914015835885)
  (3.0391953823131974, -37.587454614363665)
  (4.1753189365604015, -45.16877083193987)
  (5.736152510448679, -409.8677655992106)
  (7.880462815669913, -498.1728897909684)
  (10.826367338740546, -541.7831723386694)
  (14.87352107293511, -565.5083699856157)
  (20.433597178569418, -578.8084782751489)
  (28.072162039411772, -584.5371487182475)
  (38.56620421163472, -590.6233403571063)
  (52.98316906283707, -593.8578447321208)
  (72.7895384398315, -593.6878601873468)
  (100.0, -598.3401711644698)
};
\addlegendentry{{}{$p_{c}=$0.70}}

\addplot+[
  dashed, no marks, pastelRed, opacity=1.0
] coordinates {
  (0.010000000000000002, -45.77485897763821)
  (100.0, -45.77485897763821)
};


\nextgroupplot [
  legend pos = {south west},
  ylabel = {V},
  xlabel = {$\lambda$},
  xmode = {log}
]

\addplot+[
  mark = {none},
  solid, black, opacity=1.0, mark options={fill=black, opacity=1.0}
] coordinates {
  (0.010000000000000002, 19.512781558510476)
  (0.01373823795883263, 18.9841541048591)
  (0.018873918221350976, 18.809249588285155)
  (0.02592943797404667, 18.8127657155642)
  (0.035622478902624426, 19.66141880680946)
  (0.04893900918477494, 19.43824235870853)
  (0.06723357536499339, 19.41889268868616)
  (0.09236708571873861, 19.02372329407497)
  (0.12689610031679222, 18.826819752258192)
  (0.17433288221999882, 19.08939039680466)
  (0.23950266199874853, 18.818153427863873)
  (0.3290344562312668, 18.368505673594065)
  (0.4520353656360243, 18.296011091760082)
  (0.6210169418915615, 18.950590417835773)
  (0.8531678524172809, 17.9854210404543)
  (1.1721022975334803, 17.708654655955645)
  (1.6102620275609394, 17.285447316773016)
  (2.2122162910704493, 15.972731445682369)
  (3.0391953823131974, 13.657603011860472)
  (4.1753189365604015, 9.698769152506353)
  (5.736152510448679, -383.519168128843)
  (7.880462815669913, -483.1419836881299)
  (10.826367338740546, -532.03349509589)
  (14.87352107293511, -556.6082168153845)
  (20.433597178569418, -574.1910580894394)
  (28.072162039411772, -583.8905640753126)
  (38.56620421163472, -588.5805674512605)
  (52.98316906283707, -591.7826318594452)
  (72.7895384398315, -596.0125248518201)
  (100.0, -597.0307498278751)
};
\addlegendentry{{}{$p_{c}=$0.85}}

\addplot+[
  dashed, no marks, black, opacity=1.0
] coordinates {
  (0.010000000000000002, 19.66395309679602)
  (100.0, 19.66395309679602)
};


\nextgroupplot [
  legend pos = {south west},
  ylabel = {V},
  xlabel = {$\lambda$},
  xmode = {log}
]

\addplot+[
  mark = {none},
  solid, pastelBlue, opacity=1.0, mark options={fill=pastelBlue, opacity=1.0}
] coordinates {
  (0.010000000000000002, 32.941296871264186)
  (0.01373823795883263, 32.783622053482695)
  (0.018873918221350976, 33.00906941144237)
  (0.02592943797404667, 32.99788151822424)
  (0.035622478902624426, 32.84161926048268)
  (0.04893900918477494, 33.05513284069853)
  (0.06723357536499339, 32.743558579358044)
  (0.09236708571873861, 33.15171178858377)
  (0.12689610031679222, 33.02096593366776)
  (0.17433288221999882, 32.55623575525883)
  (0.23950266199874853, 32.363351964914465)
  (0.3290344562312668, 31.483856655765255)
  (0.4520353656360243, 30.739788141230168)
  (0.6210169418915615, 29.51098853040636)
  (0.8531678524172809, 29.04025084255807)
  (1.1721022975334803, 28.17621098602848)
  (1.6102620275609394, 27.792382384632646)
  (2.2122162910704493, 26.45096249573544)
  (3.0391953823131974, 24.9376210173584)
  (4.1753189365604015, 21.77551678725765)
  (5.736152510448679, -374.50539781096603)
  (7.880462815669913, -476.33147759275266)
  (10.826367338740546, -528.7113553045684)
  (14.87352107293511, -556.5261528746189)
  (20.433597178569418, -571.0101602367034)
  (28.072162039411772, -580.0516963161266)
  (38.56620421163472, -587.7015645057274)
  (52.98316906283707, -591.5716974552802)
  (72.7895384398315, -593.1730799981676)
  (100.0, -596.3945200519988)
};
\addlegendentry{{}{$p_{c}=$0.90}}

\addplot+[
  dashed, no marks, pastelBlue, opacity=1.0
] coordinates {
  (0.010000000000000002, 32.875777842618234)
  (100.0, 32.875777842618234)
};


\end{groupplot}

\end{tikzpicture}
\end{document}


==> figures/tiger_robustness_single.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{amsfonts}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelPurple}{RGB}{135, 112, 254}\usepgfplotslibrary{groupplots}
\begin{document}
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {south west},
  ylabel = {$\mathbb{E}\left[ R\right]$},
  xlabel = {$\lambda$},
  xmode = {log}
]
% \nextgroupplot [
%   legend pos = {south west},
%   labell = {$\mathbb{E}[R]$},
%   xlabel = {},
%   xmode = {log}
% ]


% \nextgroupplot [
%   legend pos = {south west},
%   ylabel = {},
%   xlabel = {},
%   xmode = {log}
% ]


\addplot+[
  mark = {none},
  solid, pastelBlue, opacity=1.0, mark options={fill=pastelBlue, opacity=1.0}, thick
] coordinates {
  (0.010000000000000002, 32.9253337067875)
  (0.01373823795883263, 32.831528647908364)
  (0.018873918221350976, 32.96546908220783)
  (0.02592943797404667, 32.64085142998186)
  (0.035622478902624426, 32.717378925150854)
  (0.04893900918477494, 32.7908081028375)
  (0.06723357536499339, 33.0726747987165)
  (0.09236708571873861, 33.060876955455086)
  (0.12689610031679222, 33.04648098583554)
  (0.17433288221999882, 32.716197448076066)
  (0.23950266199874853, 32.42604602968059)
  (0.3290344562312668, 31.955145315009933)
  (0.4520353656360243, 30.478382205585692)
  (0.6210169418915615, 29.82384585169669)
  (0.8531678524172809, 29.205785482377973)
  (1.1721022975334803, 28.42709101850564)
  (1.6102620275609394, 27.932698243774077)
  (2.2122162910704493, 26.50105778449044)
  (3.0391953823131974, 24.733076832450113)
  (4.1753189365604015, 21.69626975228556)
  (5.736152510448679, -373.81400070591985)
  (7.880462815669913, -475.5008132052081)
  (10.826367338740546, -526.4311714748873)
  (14.87352107293511, -554.7114689139909)
  (20.433597178569418, -570.5822366115287)
  (28.072162039411772, -581.7359836806568)
  (38.56620421163472, -589.9825095456353)
  (52.98316906283707, -593.8114849144108)
  (72.7895384398315, -598.54287580359)
  (100.0, -597.8789926387967)
};
\addlegendentry{{}{$p_{correct}=0.90$}}




% \nextgroupplot [
%   legend pos = {south west},
%   ylabel = {$\mathbb{E}[R]$},
%   xlabel = {$\lambda$},
%   xmode = {log}
% ]

\addplot+[
  mark = {none},
  solid, black, opacity=1.0, mark options={fill=black, opacity=1.0}, thick
] coordinates {
  (0.010000000000000002, 19.12625277238971)
  (0.01373823795883263, 19.187021718898613)
  (0.018873918221350976, 19.706922406729298)
  (0.02592943797404667, 18.519519029705023)
  (0.035622478902624426, 19.059555057757525)
  (0.04893900918477494, 19.569375551793648)
  (0.06723357536499339, 19.589794630832063)
  (0.09236708571873861, 19.4396337048676)
  (0.12689610031679222, 19.003929344436447)
  (0.17433288221999882, 19.543642988260217)
  (0.23950266199874853, 18.803431118116798)
  (0.3290344562312668, 18.894730559168856)
  (0.4520353656360243, 19.16460848130835)
  (0.6210169418915615, 18.54105581509553)
  (0.8531678524172809, 17.86077794526504)
  (1.1721022975334803, 17.987350315863885)
  (1.6102620275609394, 17.21915354888824)
  (2.2122162910704493, 16.06329599580511)
  (3.0391953823131974, 14.320846663769323)
  (4.1753189365604015, 9.519159286681289)
  (5.736152510448679, -383.7226587741583)
  (7.880462815669913, -484.44178704437587)
  (10.826367338740546, -531.57419625559)
  (14.87352107293511, -556.1400848449247)
  (20.433597178569418, -574.2687469226772)
  (28.072162039411772, -581.737395689382)
  (38.56620421163472, -587.3581394975051)
  (52.98316906283707, -593.9589371812399)
  (72.7895384398315, -596.4852142467483)
  (100.0, -598.249707375754)
};
\addlegendentry{{}{$p_{correct}=0.85$}}

\addplot+[
  mark = {none},
  solid, pastelGreen, opacity=1.0, mark options={fill=pastelGreen, opacity=1.0}, thick
] coordinates {
  (0.010000000000000002, -45.222150538789606)
  (0.01373823795883263, -45.07028208647669)
  (0.018873918221350976, -45.83396188593598)
  (0.02592943797404667, -45.973234867020516)
  (0.035622478902624426, -45.9130103748809)
  (0.04893900918477494, -45.148641656928)
  (0.06723357536499339, -45.639628801490716)
  (0.09236708571873861, -44.81154490691432)
  (0.12689610031679222, -45.24927305022229)
  (0.17433288221999882, -45.88814480429533)
  (0.23950266199874853, -43.55278493820891)
  (0.3290344562312668, -42.10854259829541)
  (0.4520353656360243, -39.527236582288424)
  (0.6210169418915615, -37.095503849244274)
  (0.8531678524172809, -35.729171535017706)
  (1.1721022975334803, -34.22640230376476)
  (1.6102620275609394, -33.82628753784475)
  (2.2122162910704493, -35.135415095221354)
  (3.0391953823131974, -38.63567631149103)
  (4.1753189365604015, -46.28388743100809)
  (5.736152510448679, -408.9807238374968)
  (7.880462815669913, -499.6568389133625)
  (10.826367338740546, -541.8104887430347)
  (14.87352107293511, -565.6227128868715)
  (20.433597178569418, -577.5408063817167)
  (28.072162039411772, -586.2665677270438)
  (38.56620421163472, -592.0744126699419)
  (52.98316906283707, -595.1975238186557)
  (72.7895384398315, -596.7985410714628)
  (100.0, -599.0706379917476)
};
\addlegendentry{{}{$p_{correct}=0.70$}}


% \nextgroupplot [
%   legend pos = {south west},
%   ylabel = {V},
%   xlabel = {$\lambda$},
%   xmode = {log}
% ]




\addplot+[
  mark = {none},
  solid, pastelRed, opacity=1.0, mark options={fill=pastelRed, opacity=1.0}, thick
] coordinates {
  (0.010000000000000002, -108.75522282389663)
  (0.01373823795883263, -107.07840790557363)
  (0.018873918221350976, -107.70544834951396)
  (0.02592943797404667, -107.8868829456493)
  (0.035622478902624426, -107.74325981420502)
  (0.04893900918477494, -107.94591576937819)
  (0.06723357536499339, -107.76815371577307)
  (0.09236708571873861, -107.44712247877652)
  (0.12689610031679222, -106.29704232283211)
  (0.17433288221999882, -106.74474025908562)
  (0.23950266199874853, -105.86308951500364)
  (0.3290344562312668, -103.05865262500991)
  (0.4520353656360243, -97.46676606861134)
  (0.6210169418915615, -93.40206784458208)
  (0.8531678524172809, -89.577505502929)
  (1.1721022975334803, -88.0950911172469)
  (1.6102620275609394, -86.53169041944271)
  (2.2122162910704493, -85.86738689804696)
  (3.0391953823131974, -90.90672853033269)
  (4.1753189365604015, -100.12820830529684)
  (5.736152510448679, -431.27995157356986)
  (7.880462815669913, -514.7056222737225)
  (10.826367338740546, -552.2506803914691)
  (14.87352107293511, -566.765238322032)
  (20.433597178569418, -579.34380324932)
  (28.072162039411772, -591.7571359378388)
  (38.56620421163472, -596.5032996193912)
  (52.98316906283707, -596.4249818345875)
  (72.7895384398315, -598.701449596109)
  (100.0, -602.5960821489126)
};
\addlegendentry{{}{$p_{correct}=0.60$}}



\addplot+[
  dashed, no marks, pastelRed, opacity=1.0
] coordinates {
  (0.010000000000000002, -108.49461093845221)
  (100.0, -108.49461093845221)
};

\addplot+[
  dashed, no marks, pastelGreen, opacity=1.0
] coordinates {
  (0.010000000000000002, -45.65420670627665)
  (100.0, -45.65420670627665)
};

\addplot+[
  dashed, no marks, black, opacity=1.0
] coordinates {
  (0.010000000000000002, 19.27210843036081)
  (100.0, 19.27210843036081)
};

\addplot+[
  dashed, no marks, pastelBlue, opacity=1.0
] coordinates {
  (0.010000000000000002, 33.06930534082997)
  (100.0, 33.06930534082997)
};




\end{axis}

\end{tikzpicture}
\end{document}

